Multi-channel Opus compression for far-field automatic speech recognition with a fixed bitrate budget

Automatic speech recognition (ASR) in the cloud allows the use of larger models and more powerful multi-channel signal processing front-ends compared to on-device processing. However, it also adds an inherent latency due to the transmission of the audio signal, especially when transmitting multiple channels of a microphone array. One way to reduce the network bandwidth requirements is client-side compression with a lossy codec such as Opus. However, this compression can have a detrimental effect especially on multi-channel ASR front-ends, due to the distortion and loss of spatial information introduced by the codec. In this publication, we propose an improved approach for the compression of microphone array signals based on Opus, using a modified joint channel coding approach and additionally introducing a multi-channel spatial decorrelating transform to reduce redundancy in the transmission. We illustrate the effect of the proposed approach on the spatial information retained in multi-channel signals after compression, and evaluate the performance on far-field ASR with a multi-channel beamforming front-end. We demonstrate that our approach can lead to a 37.5 % bitrate reduction or a 5.1 % relative word error rate reduction for a fixed bitrate budget in a seven channel setup.

==> experiment_1.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}

\begin{groupplot}[group style={group name=my plots, horizontal sep=0.5cm, group size=3 by 1}]
\nextgroupplot[
height=\axisHeight,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\axisWidth,
x grid style={white!69.0196078431373!black},
xlabel={bitrate / \(\displaystyle \mathrm{kbit}/(\mathrm{s} \cdot \mathrm{channel})\)},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={16,32,64,128},
y grid style={white!69.0196078431373!black},
ylabel={nWER},
ymajorgrids,
ymin=0.75, ymax=1.25,
try min ticks=5,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,1.22295403374912);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendentry{$~3~~$}

\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,1.01165460027878);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,1.00267753859475);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,1.00057907631812);
\draw[draw=none,fill=color1] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,1.15911362718239);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1};
\addlegendentry{$~6~~$}

\draw[draw=none,fill=color1] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,1.01339182923315);
\draw[draw=none,fill=color1] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,1.00347445790873);
\draw[draw=none,fill=color1] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,1.00354753182507);
\draw[draw=none,fill=color2] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,1.08954725883195);
\addlegendimage{ybar,ybar legend,draw=none,fill=color2};
\addlegendentry{$~10~~$}

\draw[draw=none,fill=color2] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,1.02142720252367);
\draw[draw=none,fill=color2] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,1.00448784146545);
\draw[draw=none,fill=color2] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,1.00231630527249);
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
-0.266666666666667 nan
-0.266666666666667 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0.733333333333333 nan
0.733333333333333 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1.73333333333333 nan
1.73333333333333 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2.73333333333333 nan
2.73333333333333 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0.266666666666667 nan
0.266666666666667 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1.26666666666667 nan
1.26666666666667 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2.26666666666667 nan
2.26666666666667 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
3.26666666666667 nan
3.26666666666667 nan
};
\addplot [ultra thick, black, dashed, forget plot]
table {%
-0.5 1
3.5 1
};

\nextgroupplot[
height=\axisHeight,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=\axisWidth,
x grid style={white!69.0196078431373!black},
xlabel={bitrate / \(\displaystyle \mathrm{kbit}/(\mathrm{s} \cdot \mathrm{channel})\)},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={16,32,64,128},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.75, ymax=1.25,
try min ticks=5,
ytick style={color=black},
yticklabels={}
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,1.17308453273367);
\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.958591906994828);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.923989339480734);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0.897639988253023);
\draw[draw=none,fill=color1] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,1.12096352784323);
\draw[draw=none,fill=color1] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.952945912893134);
\draw[draw=none,fill=color1] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.922107341446836);
\draw[draw=none,fill=color1] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0.901187520078093);
\draw[draw=none,fill=color2] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,1.04473640308124);
\draw[draw=none,fill=color2] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.952366836575012);
\draw[draw=none,fill=color2] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.921022262726926);
\draw[draw=none,fill=color2] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.900824908002697);
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
-0.266666666666667 nan
-0.266666666666667 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0.733333333333333 nan
0.733333333333333 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1.73333333333333 nan
1.73333333333333 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2.73333333333333 nan
2.73333333333333 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0.266666666666667 nan
0.266666666666667 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1.26666666666667 nan
1.26666666666667 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2.26666666666667 nan
2.26666666666667 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
3.26666666666667 nan
3.26666666666667 nan
};
\addplot [ultra thick, black, dashed, forget plot]
table {%
-0.5 0.907194747502044
3.5 0.907194747502044
};

\nextgroupplot[
height=\axisHeight,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=\axisWidth,
x grid style={white!69.0196078431373!black},
xlabel={bitrate / \(\displaystyle \mathrm{kbit}/(\mathrm{s} \cdot \mathrm{channel})\)},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={16,32,64,128},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.75, ymax=1.25,
try min ticks=5,
ytick style={color=black},
yticklabels={}
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,1.15086178964915);
\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.937672085626085);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.891197074837342);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0.85948988891386);
\draw[draw=none,fill=color1] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,1.09512017901731);
\draw[draw=none,fill=color1] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.926089180510497);
\draw[draw=none,fill=color1] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.881424472592456);
\draw[draw=none,fill=color1] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0.860648041550105);
\draw[draw=none,fill=color2] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,1.0322862622416);
\draw[draw=none,fill=color2] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.92435195155613);
\draw[draw=none,fill=color2] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.881351398676121);
\draw[draw=none,fill=color2] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.860358503391043);
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
-0.266666666666667 nan
-0.266666666666667 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0.733333333333333 nan
0.733333333333333 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1.73333333333333 nan
1.73333333333333 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2.73333333333333 nan
2.73333333333333 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0.266666666666667 nan
0.266666666666667 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1.26666666666667 nan
1.26666666666667 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2.26666666666667 nan
2.26666666666667 nan
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
3.26666666666667 nan
3.26666666666667 nan
};
\addplot [ultra thick, black, dashed, forget plot]
table {%
-0.499999999999998 0.855436354687002
3.5 0.855436354687002
};
\end{groupplot}
\node[text width=6cm,align=center,anchor=north] at ([yshift=-8mm]my plots c1r1.south) {\subcaption{Single-channel\label{subplot:single}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-8mm]my plots c2r1.south) {\subcaption{Two channels\label{subplot:two}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-8mm]my plots c3r1.south) {\subcaption{Seven channels\label{subplot:seven}}};

\end{tikzpicture}


==> experiment_7.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{groupplot}[group style={group name=my plots, horizontal sep=0.5cm, group size=3 by 1}]
\nextgroupplot[
height=\axisHeight,
tick align=outside,
tick pos=left,
width=\axisWidth,
x grid style={white!69.0196078431373!black},
xlabel={Direction of arrival / \(\displaystyle ()^{\circ}\)},
xtick = {0, 90, 180, 270, 360},
xmin=-0.5, xmax=360,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Frequency bin \(\displaystyle f\)},
ymin=-0.5, ymax=256.5,
ytick={0, 64, 128, 192, 256},
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=359.5, ymin=-0.5, ymax=256.5] {experiment_7-000.png};

\nextgroupplot[
height=\axisHeight,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=\axisWidth,
x grid style={white!69.0196078431373!black},
xlabel={Direction of arrival / \(\displaystyle ()^{\circ}\)},
xtick = {0, 90, 180, 270, 360},
xmin=-0.5, xmax=360,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=256.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=359.5, ymin=-0.5, ymax=256.5] {experiment_7-001.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={Power / $\mathrm{dB}$}},
colormap/viridis,
height=\axisHeight,
point meta max=40,
point meta min=-40,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=\axisWidth,
x grid style={white!69.0196078431373!black},
xlabel={Direction of arrival / \(\displaystyle ()^{\circ}\)},
xtick = {0, 90, 180, 270, 360},
xmin=-0.5, xmax=360,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=256.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=359.5, ymin=-0.5, ymax=256.5] {experiment_7-002.png};
\end{groupplot}
\node[text width=6cm,align=center,anchor=north] at ([yshift=-8mm]my plots c1r1.south) {\subcaption{Uncompressed\label{subplot:uncompressed}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-8mm]my plots c2r1.south) {\subcaption{Pairwise\label{subplot:pw}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-8mm]my plots c3r1.south) {\subcaption{Pairwise with waveform matching\label{subplot:pw_wm}}};

\end{tikzpicture}


==> high_level_overview.tex <==
\begin{tikzpicture}[on grid, node distance=6em and 6.0em, every node/.style={scale=0.93}]
\node (edge device) [inner sep=0] {\includegraphics[trim=10 10 10 10,clip,width=6em]{pancake.jpg}};
\node (dft) [narrow block, right=1.5em of edge device.east, label={\textcolor{gray}{(Section~\ref{sec:dft})}}] {channel \\DFT};
\node (encoder) [narrow block, right=1.5em of dft.east, label={\textcolor{gray}{(Section~\ref{sec:opus})}}] {Opus\\encoder};
\node (decoder) [narrow block, right=2.5em of encoder.east, label={\textcolor{gray}{(Section~\ref{sec:opus})}}] {Opus\\decoder};
\node (idft) [narrow block, right=1.5em of decoder.east, label={\textcolor{gray}{(Section~\ref{sec:dft})}}] {channel \\IDFT};
\node (mask estimator) [narrow block, right=2.5em of idft.east, label={\textcolor{gray}{(Section~\ref{sec:setup})}}] {Mask\\ estimator};
\node (beamformer) [block, right=1.5em of mask estimator.east, label={\textcolor{gray}{(Section~\ref{sec:setup})}}] {Adaptive beamformer};
\node (am) [narrow block, right=1.5em of beamformer.east] {Acoustic\\ model};

\node (branch) [branch] at ($(idft.east)!1/2!(mask estimator.west)$) {};

\draw [arrow, line width=0.5mm] (edge device) -- (dft);
\draw [arrow, line width=0.5mm] (dft) -- (encoder);
\draw [arrow, line width=0.5mm] (encoder) -- (decoder);
\draw [arrow, line width=0.5mm] (decoder) -- (idft);
\draw [arrow, line width=0.5mm] (idft) -- (mask estimator);
\draw [arrow, line width=0.5mm] (branch) -- +(0, -3em) -| (beamformer);
\draw [arrow] (mask estimator) -- (beamformer);
\draw [arrow] (beamformer) -- (am);
\draw [arrow] (am) -- node [above, text width=7.5em, align=center] {machine\\ transcription} +(8em, 0);

\coordinate (helper) at ($(encoder.east)!1/2!(decoder.west)$);
\draw [dashed, thick] ($(helper)+(0, -10mm)$) node [left, yshift=2mm] {client-side} node [right, yshift=2mm] {cloud-side} -- ($(helper)+(0, 8.5mm)$);
\end{tikzpicture}

